Satisficing Equilibrium

In a satisficing equilibrium each agent $i$ plays one of her top $k_i$ actions in response to the actions of the other agents. Our concept unifies models of bounded rationality and yields predictions that differ from canonical solution concepts. We study its theoretical properties and show that it provides sharp predictions, exists in most games as well as in a broad new class of economic environments, admits standard epistemic and dynamic foundations, and is empirically falsifiable.

==> heatmaps/DoD/QREDoDlambda1.tex <==
\pgfplotstableread{
 0.00826488  0.0082658   0.00826936  0.00828086  0.0083135   0.00839772  0.00860141  0.009079    0.0102181  0.0132208
 0.0082658   0.00826672  0.00827028  0.00828178  0.00831443  0.00839866  0.00860236  0.00908001  0.0102192  0.0132223
 0.00826936  0.00827028  0.00827385  0.00828536  0.00831801  0.00840228  0.00860607  0.00908393  0.0102236  0.013228
 0.00828086  0.00828178  0.00828536  0.00829688  0.00832958  0.00841396  0.00861804  0.00909656  0.0102378  0.0132464
 0.0083135   0.00831443  0.00831801  0.00832958  0.00836241  0.00844712  0.00865201  0.00913241  0.0102782  0.0132986
 0.00839772  0.00839866  0.00840228  0.00841396  0.00844712  0.0085327   0.00873966  0.00922493  0.0103823  0.0134333
 0.00860141  0.00860236  0.00860607  0.00861804  0.00865201  0.00873966  0.00895164  0.00944868  0.0106341  0.0137591
 0.009079    0.00908001  0.00908393  0.00909656  0.00913241  0.00922493  0.00944868  0.00997332  0.0112246  0.0145231
 0.0102181   0.0102192   0.0102236   0.0102378   0.0102782   0.0103823   0.0106341   0.0112246   0.0126329  0.0163452
 0.0132208   0.0132223   0.013228    0.0132464   0.0132986   0.0134333   0.0137591   0.0145231   0.0163452  0.0211484
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25} 

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr11-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr11-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/DoD/QREDoDlambda16.tex <==
\pgfplotstableread{
 0.00820155  0.00824313  0.00822779  0.00823679  0.00822883  0.00823935  0.00821803  0.00828913  0.00780981  0.016868
 0.00824313  0.00828493  0.00826951  0.00827855  0.00827055  0.00828113  0.0082597   0.00833116  0.00784941  0.0169535
 0.00822779  0.00826951  0.00825412  0.00826314  0.00825516  0.00826571  0.00824433  0.00831566  0.0078348   0.0169219
 0.00823679  0.00827855  0.00826314  0.00827218  0.00826418  0.00827475  0.00825334  0.00832475  0.00784337  0.0169404
 0.00822883  0.00827055  0.00825516  0.00826418  0.00825619  0.00826675  0.00824536  0.0083167   0.00783579  0.0169241
 0.00823935  0.00828113  0.00826571  0.00827475  0.00826675  0.00827732  0.00825591  0.00832734  0.00784581  0.0169457
 0.00821803  0.0082597   0.00824433  0.00825334  0.00824536  0.00825591  0.00823455  0.00830579  0.00782551  0.0169019
 0.00828913  0.00833116  0.00831566  0.00832475  0.0083167   0.00832734  0.00830579  0.00837765  0.00789321  0.0170481
 0.00780981  0.00784941  0.0078348   0.00784337  0.00783579  0.00784581  0.00782551  0.00789321  0.00743679  0.0160623
 0.016868    0.0169535   0.0169219   0.0169404   0.0169241   0.0169457   0.0169019   0.0170481   0.0160623   0.034692
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25}  

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr11-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr11-\i\relax};
  }
\end{tikzpicture}
 

==> heatmaps/DoD/epsDoD.tex <==
\begin{tikzpicture}[scale=0.6]
 \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);
  \tikzmath{\del = 0.05; \eps1 = 3; \eps2 = 1.2; \eps3 = 3;}
\draw[very thick, draw=none, fill=HTML1,rounded corners=0.5mm,opacity=1]
    (0.5 - \eps3*\del,-1.5 - \eps3*\del)
    -- (1.5 -\eps3*\del,-1.5 - \eps3*\del)
    -- (1.5 -\eps3*\del,-2.5 - \eps3*\del)
    -- (2.5 -\eps3*\del,-2.5 - \eps3*\del)
    -- (2.5 -\eps3*\del,-3.5 -\eps3*\del)
    -- (3.5 + \eps3*\del,-3.5 -\eps3*\del)
    -- (3.5 +\eps3*\del,-2.5 + \eps3*\del)
    -- (2.5 + \eps3*\del,-2.5 + \eps3*\del)
    -- (2.5+\eps3*\del,-1.5 + \eps3*\del)
    -- (1.5 +\eps3*\del,-1.5 + \eps3*\del)
    -- (1.5 + \eps3*\del,-0.5 +\eps3*\del)
    -- (0.5 - \eps3*\del,-0.5 + \eps3*\del)
    -- cycle;

\draw[very thick, draw=none, fill=HTML4, rounded corners = 0.8mm,opacity=1]
(0.5,-1.5)
-- (1.5,-1.5)
-- (1.5,-2.5)
-- (2.5,-2.5)
-- (2.5,-1.5)
-- (1.5,-1.5)
-- (1.5,-0.5)
-- (0.5,-0.5)
-- cycle;

\draw[very thick, draw=none, fill=HTML0, rounded corners = 1mm,opacity=1]
  (0.5 + \eps1*\del,-1.5+\eps1*\del) rectangle (1.5-\eps1*\del,-0.5-\eps1*\del);

 \node[] at (5.5,-9) {\Large \textcolor{HTML0}{\textbf{$\epsilon=1$}} $\subseteq$ \textcolor{HTML4}{$\epsilon=2$} $\subseteq$ \textcolor{HTML1}{\textbf{$\epsilon=3$}} };

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr11-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr11-\i\relax};
  }
\end{tikzpicture}

==> heatmaps/DoD/samplingDoD.tex <==
\pgfplotstableread{
0.0000  0.0001  0.0001  0.0002  0.0004  0.0006  0.0008  0.0006  0.0002  0.0000
0.0001  0.0004  0.0008  0.0013  0.0024  0.0039  0.0050  0.0043  0.0016  0.0002
0.0001  0.0008  0.0018  0.0028  0.0050  0.0082  0.0107  0.0091  0.0034  0.0003
0.0002  0.0013  0.0028  0.0045  0.0080  0.0130  0.0169  0.0143  0.0055  0.0005
0.0004  0.0024  0.0050  0.0080  0.0142  0.0231  0.0300  0.0254  0.0097  0.0009
0.0006  0.0039  0.0082  0.0130  0.0231  0.0377  0.0489  0.0414  0.0158  0.0015
0.0008  0.0050  0.0107  0.0169  0.0300  0.0489  0.0634  0.0538  0.0205  0.0019
0.0006  0.0043  0.0091  0.0143  0.0254  0.0414  0.0538  0.0456  0.0174  0.0016
0.0002  0.0016  0.0034  0.0055  0.0097  0.0158  0.0205  0.0174  0.0066  0.0006
0.0000  0.0002  0.0003  0.0005  0.0009  0.0015  0.0019  0.0016  0.0006  0.0001
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25}

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr11-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr11-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/DoD/satDoD.tex <==
\begin{tikzpicture}[scale=0.6]
 \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);
  \tikzmath{\del = 0.05; \eps1 = 3; \eps2 = 1.2; \eps3 = 3;}
\draw[very thick, draw=none, fill=HTML1,rounded corners=0.5mm,opacity=1]
    (0.5 - \eps3*\del,-1.5 - \eps3*\del)
    -- (1.5 -\eps3*\del,-1.5 - \eps3*\del)
    -- (1.5 -\eps3*\del,-2.5 - \eps3*\del)
    -- (2.5 -\eps3*\del,-2.5 - \eps3*\del)
    -- (2.5 -\eps3*\del,-3.5 -\eps3*\del)
    -- (3.5 + \eps3*\del,-3.5 -\eps3*\del)
    -- (3.5 +\eps3*\del,-2.5 + \eps3*\del)
    -- (2.5 + \eps3*\del,-2.5 + \eps3*\del)
    -- (2.5+\eps3*\del,-1.5 + \eps3*\del)
    -- (1.5 +\eps3*\del,-1.5 + \eps3*\del)
    -- (1.5 + \eps3*\del,-0.5 +\eps3*\del)
    -- (0.5 - \eps3*\del,-0.5 + \eps3*\del)
    -- cycle;

\draw[very thick, draw=none, fill=HTML4, rounded corners = 0.8mm,opacity=1]
(0.5,-1.5)
-- (1.5,-1.5)
-- (1.5,-2.5)
-- (2.5,-2.5)
-- (2.5,-1.5)
-- (1.5,-1.5)
-- (1.5,-0.5)
-- (0.5,-0.5)
-- cycle;

\draw[very thick, draw=none, fill=HTML0, rounded corners = 1mm,opacity=1]
  (0.5 + \eps1*\del,-1.5+\eps1*\del) rectangle (1.5-\eps1*\del,-0.5-\eps1*\del);

 \node[] at (5.5,-9) {\Large \textcolor{HTML0}{\textbf{2-SE}} $\subseteq$ \textcolor{HTML4}{\textbf{3-SE}} $\subseteq$ \textcolor{HTML1}{\textbf{4-SE}} };

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr11-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr11-\i\relax};
  }
\end{tikzpicture}

==> heatmaps/DoD/symNEDoDa.tex <==
\pgfplotstableread{
0.0064  0.0075  0.0072  0.0073  0.0072  0.0073  0.0072  0.0075  0.0064  0.0160
0.0075  0.0087  0.0084  0.0085  0.0084  0.0085  0.0084  0.0087  0.0075  0.0187
0.0072  0.0084  0.0081  0.0082  0.0081  0.0082  0.0081  0.0084  0.0072  0.0180
0.0073  0.0085  0.0082  0.0084  0.0083  0.0084  0.0082  0.0085  0.0073  0.0183
0.0072  0.0084  0.0081  0.0083  0.0082  0.0083  0.0081  0.0084  0.0072  0.0181
0.0073  0.0085  0.0082  0.0084  0.0083  0.0084  0.0082  0.0085  0.0073  0.0183
0.0072  0.0084  0.0081  0.0082  0.0081  0.0082  0.0081  0.0084  0.0072  0.0180
0.0075  0.0087  0.0084  0.0085  0.0084  0.0085  0.0084  0.0087  0.0075  0.0187
0.0064  0.0075  0.0072  0.0073  0.0072  0.0073  0.0072  0.0075  0.0064  0.0160
0.0160  0.0187  0.0180  0.0183  0.0181  0.0183  0.0180  0.0187  0.0160  0.0400
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25} 

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%
      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr11-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr11-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/DoD/symNEDoDb.tex <==
\pgfplotstableread{
0.2500  0.0000  0.0625  0.0357  0.0536  0.0357  0.0625  0.0000  0.0000  0.0000
0.0000  0.0000  0.0000  0.0000  0.0000  0.0000  0.0000  0.0000  0.0000  0.0000
0.0625  0.0000  0.0156  0.0089  0.0134  0.0089  0.0156  0.0000  0.0000  0.0000
0.0357  0.0000  0.0089  0.0051  0.0076  0.0051  0.0089  0.0000  0.0000  0.0000
0.0536  0.0000  0.0134  0.0076  0.0115  0.0076  0.0134  0.0000  0.0000  0.0000
0.0357  0.0000  0.0089  0.0051  0.0076  0.0051  0.0089  0.0000  0.0000  0.0000
0.0625  0.0000  0.0156  0.0089  0.0134  0.0089  0.0156  0.0000  0.0000  0.0000
0.0000  0.0000  0.0000  0.0000  0.0000  0.0000  0.0000  0.0000  0.0000  0.0000
0.0000  0.0000  0.0000  0.0000  0.0000  0.0000  0.0000  0.0000  0.0000  0.0000
0.0000  0.0000  0.0000  0.0000  0.0000  0.0000  0.0000  0.0000  0.0000  0.0000
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25}  

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr11-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr11-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/Game1120/QRE1120lambda01.tex <==
\pgfplotstableread{
0.0153 0.0177 0.0167 0.0149 0.0131 0.0116 0.0102 0.0091 0.0081 0.0072
0.0177 0.0205 0.0193 0.0172 0.0152 0.0134 0.0118 0.0105 0.0093 0.0083
0.0167 0.0193 0.0182 0.0162 0.0143 0.0126 0.0112 0.0099 0.0088 0.0078
0.0149 0.0172 0.0162 0.0145 0.0127 0.0112 0.0099 0.0088 0.0078 0.0070
0.0131 0.0152 0.0143 0.0127 0.0112 0.0099 0.0087 0.0077 0.0069 0.0061
0.0116 0.0134 0.0126 0.0112 0.0099 0.0087 0.0077 0.0068 0.0061 0.0054
0.0102 0.0118 0.0112 0.0099 0.0087 0.0077 0.0068 0.0060 0.0054 0.0048
0.0091 0.0105 0.0099 0.0088 0.0077 0.0068 0.0060 0.0053 0.0048 0.0042
0.0081 0.0093 0.0088 0.0078 0.0069 0.0061 0.0054 0.0048 0.0042 0.0038
0.0072 0.0083 0.0078 0.0070 0.0061 0.0054 0.0048 0.0042 0.0038 0.0034
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25} 

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr21-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr21-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/Game1120/QRE1120lambda073.tex <==
\pgfplotstableread{
0.0081 0.0146 0.0200 0.0233 0.0191 0.0047 0.0002 0.0001 0.0000 0.0000
0.0146 0.0262 0.0360 0.0419 0.0343 0.0084 0.0004 0.0001 0.0000 0.0000
0.0200 0.0360 0.0494 0.0575 0.0471 0.0115 0.0005 0.0001 0.0001 0.0000
0.0233 0.0419 0.0575 0.0669 0.0549 0.0134 0.0006 0.0001 0.0001 0.0000
0.0191 0.0343 0.0471 0.0549 0.0450 0.0110 0.0005 0.0001 0.0001 0.0000
0.0047 0.0084 0.0115 0.0134 0.0110 0.0027 0.0001 0.0000 0.0000 0.0000
0.0002 0.0004 0.0005 0.0006 0.0005 0.0001 0.0000 0.0000 0.0000 0.0000
0.0001 0.0001 0.0001 0.0001 0.0001 0.0000 0.0000 0.0000 0.0000 0.0000
0.0000 0.0000 0.0001 0.0001 0.0001 0.0000 0.0000 0.0000 0.0000 0.0000
0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25} 

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr21-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr21-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/Game1120/data1120.tex <==
\pgfplotstableread{
 0.0036  0.0072  0.018  0.0192  0.0036  0.0006  0.0036  0.0018  0.0  0.0024
 0.0072  0.0144  0.036  0.0384  0.0072  0.0012  0.0072  0.0036  0.0  0.0048
 0.018   0.036   0.09   0.096   0.018   0.003   0.018   0.009   0.0  0.012
 0.0192  0.0384  0.096  0.1024  0.0192  0.0032  0.0192  0.0096  0.0  0.0128
 0.0036  0.0072  0.018  0.0192  0.0036  0.0006  0.0036  0.0018  0.0  0.0024
 0.0006  0.0012  0.003  0.0032  0.0006  0.0001  0.0006  0.0003  0.0  0.0004
 0.0036  0.0072  0.018  0.0192  0.0036  0.0006  0.0036  0.0018  0.0  0.0024
 0.0018  0.0036  0.009  0.0096  0.0018  0.0003  0.0018  0.0009  0.0  0.0012
 0.0     0.0     0.0    0.0     0.0     0.0     0.0     0.0     0.0  0.0
 0.0024  0.0048  0.012  0.0128  0.0024  0.0004  0.0024  0.0012  0.0  0.0016
}\data


\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25}

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=HTML3!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr21-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr21-\i\relax};
  }
\end{tikzpicture}

==> heatmaps/Game1120/eps1120.tex <==
\begin{tikzpicture}[scale=0.6]
  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

 \draw[very thick,draw=none,fill=HTML4,rounded corners = 0.75mm,opacity=1, scale around={1.05:(9.5,-9.5)}, shift={(-0.05,0.05)}]
    (8.6,-9.5)
    -- (8.6,-10.55)
    -- (10.55,-10.55)
    -- (10.55,-8.6)  
    -- (9.5,-8.6)
    -- (9.5,-9.5)
    -- cycle;

  \draw[
  very thick,
  draw=none,
  fill=HTML0,
  rounded corners=0.8mm,
  opacity=1,
  scale around={0.92:(9.5,-9.5)},
  shift={(0.04,-0.04)}
]
(9.5,-8.5)
-- (10.5,-8.5)
-- (10.5,-9.5)
-- (9.5,-9.5)
-- (9.5,-10.5)
-- (8.5,-10.5)
-- (8.5,-9.5)
-- (9.5,-9.5)
-- cycle;


 \node[] at (4.3,-9) {\Large \textcolor{HTML0}{\textbf{$\epsilon=8$}} $\subseteq$ \textcolor{HTML4}{\textbf{$\epsilon =9$}}};

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr21-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr21-\i\relax};
  }
\end{tikzpicture}

==> heatmaps/Game1120/sampling1120.tex <==
\pgfplotstableread{
0.0985 0.0985 0.0676 0.0318 0.0118 0.0039 0.0013 0.0004 0.0001 0.0000
0.0985 0.0985 0.0676 0.0318 0.0118 0.0039 0.0013 0.0004 0.0001 0.0000
0.0676 0.0676 0.0464 0.0218 0.0081 0.0027 0.0009 0.0003 0.0001 0.0000
0.0318 0.0318 0.0218 0.0103 0.0038 0.0013 0.0004 0.0001 0.0000 0.0000
0.0118 0.0118 0.0081 0.0038 0.0014 0.0005 0.0001 0.0000 0.0000 0.0000
0.0039 0.0039 0.0027 0.0013 0.0005 0.0002 0.0000 0.0000 0.0000 0.0000
0.0013 0.0013 0.0009 0.0004 0.0001 0.0000 0.0000 0.0000 0.0000 0.0000
0.0004 0.0004 0.0003 0.0001 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000
0.0001 0.0001 0.0001 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000
0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000 0.0000
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25}  

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr21-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr21-\i\relax};
  }
\end{tikzpicture}
 

==> heatmaps/Game1120/sat1120.tex <==
\begin{tikzpicture}[scale=0.6]
  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

\tikzmath{\del = 0.05; \eps1 = 2; \eps2 = 1.0; \eps3 = 3.5;}

\draw[very thick,draw=none, fill=HTML1,rounded corners = 0.5mm,opacity=1]
(0.5 - \eps1*\del ,-4.5)
-- (3.5,-4.5)
-- (3.5,-3.5)
-- (4.5,-3.5)
-- (4.5,-0.5 + \eps1*\del)
-- (0.5 - \eps1*\del ,-0.5 + \eps1*\del)
-- cycle;  

\draw[very thick,draw=none, fill=HTML4,rounded corners = 0.8mm,opacity=1]
(0.5+ \eps2*\del,-3.5)
-- (2.5,-3.5)
-- (2.5,-2.5)
-- (3.5,-2.5) 
-- (3.5,-0.5- \eps2*\del)
-- (0.5 + \eps2*\del,-0.5- \eps2*\del)
-- cycle;

\draw[very thick,draw=none, fill=HTML0,rounded corners = 1mm,opacity=1]
(0.5+\eps3*\del,-2.5) 
-- (1.5,-2.5) 
-- (1.5,-1.5) 
-- (2.5,-1.5)
-- (2.5,-0.5 - \eps3*\del)
-- (0.5 + \eps3*\del,-0.5 - \eps3*\del)
-- cycle;

 \node[] at (5.5,-9) {\Large \textcolor{HTML0}{\textbf{2-SE}} $\subseteq$ \textcolor{HTML4}{\textbf{3-SE}} $\subseteq$ \textcolor{HTML1}{\textbf{4-SE}} };
  
  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr21-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr21-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/Game1120/symNE1120.tex <==
\pgfplotstableread{
 0.0025  0.005  0.0075  0.01  0.0125  0.0125  0.0  0.0  0.0  0.0
 0.005   0.01   0.015   0.02  0.025   0.025   0.0  0.0  0.0  0.0
 0.0075  0.015  0.0225  0.03  0.0375  0.0375  0.0  0.0  0.0  0.0
 0.01    0.02   0.03    0.04  0.05    0.05    0.0  0.0  0.0  0.0
 0.0125  0.025  0.0375  0.05  0.0625  0.0625  0.0  0.0  0.0  0.0
 0.0125  0.025  0.0375  0.05  0.0625  0.0625  0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25} 

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr21-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr21-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/Halving/NEHalf.tex <==
\pgfplotstableread{
 0.4444  0.1556  0.0  0.0  0.0  0.0667  0.0  0.0  0.0  0.0
 0.1556  0.0544  0.0  0.0  0.0  0.0233  0.0  0.0  0.0  0.0
 0.0     0.0     0.0  0.0  0.0  0.0     0.0  0.0  0.0  0.0
 0.0     0.0     0.0  0.0  0.0  0.0     0.0  0.0  0.0  0.0
 0.0     0.0     0.0  0.0  0.0  0.0     0.0  0.0  0.0  0.0
 0.0667  0.0233  0.0  0.0  0.0  0.01    0.0  0.0  0.0  0.0
 0.0     0.0     0.0  0.0  0.0  0.0     0.0  0.0  0.0  0.0
 0.0     0.0     0.0  0.0  0.0  0.0     0.0  0.0  0.0  0.0
 0.0     0.0     0.0  0.0  0.0  0.0     0.0  0.0  0.0  0.0
 0.0     0.0     0.0  0.0  0.0  0.0     0.0  0.0  0.0  0.0
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25} 

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr11-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr11-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/Halving/QREHalflambda01.tex <==
\pgfplotstableread{
 0.017   0.0158  0.0146  0.0136  0.0125  0.0126  0.0125  0.0115  0.0106  0.0098
 0.0158  0.0146  0.0135  0.0126  0.0116  0.0117  0.0116  0.0106  0.0099  0.0091
 0.0146  0.0135  0.0125  0.0116  0.0107  0.0108  0.0107  0.0098  0.0091  0.0084
 0.0136  0.0126  0.0116  0.0108  0.01    0.01    0.01    0.0091  0.0085  0.0078
 0.0125  0.0116  0.0107  0.01    0.0092  0.0093  0.0092  0.0084  0.0078  0.0072
 0.0126  0.0117  0.0108  0.01    0.0093  0.0093  0.0093  0.0085  0.0079  0.0072
 0.0125  0.0116  0.0107  0.01    0.0092  0.0093  0.0092  0.0084  0.0078  0.0072
 0.0115  0.0106  0.0098  0.0091  0.0084  0.0085  0.0084  0.0077  0.0072  0.0066
 0.0106  0.0099  0.0091  0.0085  0.0078  0.0079  0.0078  0.0072  0.0067  0.0061
 0.0098  0.0091  0.0084  0.0078  0.0072  0.0072  0.0072  0.0066  0.0061  0.0056
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25} 

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr11-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr11-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/Halving/QREHalflambda04.tex <==
\pgfplotstableread{
 0.0657  0.0478  0.0334  0.0261  0.0179  0.0233  0.0208  0.0103  0.0075  0.0036
 0.0478  0.0347  0.0242  0.019   0.013   0.017   0.0151  0.0075  0.0054  0.0026
 0.0334  0.0242  0.0169  0.0133  0.0091  0.0118  0.0105  0.0052  0.0038  0.0018
 0.0261  0.019   0.0133  0.0104  0.0071  0.0093  0.0082  0.0041  0.003   0.0014
 0.0179  0.013   0.0091  0.0071  0.0049  0.0064  0.0057  0.0028  0.002   0.001
 0.0233  0.017   0.0118  0.0093  0.0064  0.0083  0.0074  0.0037  0.0026  0.0013
 0.0208  0.0151  0.0105  0.0082  0.0057  0.0074  0.0066  0.0033  0.0024  0.0011
 0.0103  0.0075  0.0052  0.0041  0.0028  0.0037  0.0033  0.0016  0.0012  0.0006
 0.0075  0.0054  0.0038  0.003   0.002   0.0026  0.0024  0.0012  0.0008  0.0004
 0.0036  0.0026  0.0018  0.0014  0.001   0.0013  0.0011  0.0006  0.0004  0.0002
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25} 

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr11-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr11-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/Halving/QREHalflambda1.tex <==
\pgfplotstableread{
 0.1884  0.1214  0.044   0.0201  0.007   0.0381  0.0142  0.0005  0.0003  0.0
 0.1214  0.0783  0.0283  0.0129  0.0045  0.0245  0.0092  0.0003  0.0002  0.0
 0.044   0.0283  0.0103  0.0047  0.0016  0.0089  0.0033  0.0001  0.0001  0.0
 0.0201  0.0129  0.0047  0.0021  0.0007  0.0041  0.0015  0.0001  0.0     0.0
 0.007   0.0045  0.0016  0.0007  0.0003  0.0014  0.0005  0.0     0.0     0.0
 0.0381  0.0245  0.0089  0.0041  0.0014  0.0077  0.0029  0.0001  0.0001  0.0
 0.0142  0.0092  0.0033  0.0015  0.0005  0.0029  0.0011  0.0     0.0     0.0
 0.0005  0.0003  0.0001  0.0001  0.0     0.0001  0.0     0.0     0.0     0.0
 0.0003  0.0002  0.0001  0.0     0.0     0.0001  0.0     0.0     0.0     0.0
 0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25} 

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr11-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr11-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/Halving/levelkHalf.tex <==
\begin{tikzpicture}[scale=0.6]

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);


  \draw[thin,black] (5.5,-5.5) rectangle (10.5,-10.5);

\begin{scope}
    \fill[pattern=north east lines, pattern color=gray]
      (5.5,-5.5) rectangle (10.5,-10.5) -- cycle;
  \end{scope}

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr11-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr11-\i\relax};
  }

\node[] at (8,-7.5) {\Large Level-$\mathpzc{k}$};

\node[] at (8,-9) {\Large  {$\mathpzc{k}\geq \mathpzc{2}$ }};
  
\end{tikzpicture}

==> heatmaps/Halving/rationalizableHalf.tex <==
\pgfplotstableread{
 1.0  1.0  0.0  1.0  0.0  1.0  1.0  1.0  1.0  1.0
 1.0  1.0  0.0  1.0  0.0  1.0  1.0  1.0  1.0  1.0
 0.0  0.0  0.0  0.0  0.0  0.0  0.0  0.0  0.0  0.0
 1.0  1.0  0.0  1.0  0.0  1.0  1.0  1.0  1.0  1.0
 0.0  0.0  0.0  0.0  0.0  0.0  0.0  0.0  0.0  0.0
 1.0  1.0  0.0  1.0  0.0  1.0  1.0  1.0  1.0  1.0
 1.0  1.0  0.0  1.0  0.0  1.0  1.0  1.0  1.0  1.0
 1.0  1.0  0.0  1.0  0.0  1.0  1.0  1.0  1.0  1.0
 1.0  1.0  0.0  1.0  0.0  1.0  1.0  1.0  1.0  1.0
 1.0  1.0  0.0  1.0  0.0  1.0  1.0  1.0  1.0  1.0
}\data

\begin{tikzpicture}[scale=0.6]

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathparse{\val>0.5}%
      \ifnum\pgfmathresult=1
        \node[
          pattern=north east lines,
          pattern color=gray,
          minimum size=6mm
        ] at ({\c + 1},{-\r -1}) {};
      \else
        \node[
          fill=white,
          minimum size=6mm
        ] at ({\c + 1},{-\r -1}) {};
      \fi
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);


  \draw[thin,black] (5.5,-5.5) rectangle (10.5,-10.5);
  \draw[thin,black] (5.5,-3.5) rectangle (10.5,-4.5);
  \draw[thin,black] (5.5,-0.5) rectangle (10.5,-2.5);

  \draw[thin,black] (3.5,-5.5) rectangle (4.5,-10.5);
  \draw[thin,black] (3.5,-3.5) rectangle (4.5,-4.5);
  \draw[thin,black] (3.5,-0.5) rectangle (4.5,-2.5);

  \draw[thin,black] (0.5,-5.5) rectangle (2.5,-10.5);
  \draw[thin,black] (0.5,-3.5) rectangle (2.5,-4.5);
  \draw[thin,black] (0.5,-0.5) rectangle (2.5,-2.5);
  
  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr11-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr11-\i\relax};
  }
\end{tikzpicture}

==> heatmaps/Halving/samplingHalf.tex <==
\pgfplotstableread{
 0.0641  0.0247  0.0057  0.0014  0.0002  0.0472  0.0209  0.0011  0.0506  0.0372
 0.0247  0.0095  0.0022  0.0006  0.0001  0.0182  0.0081  0.0004  0.0195  0.0143
 0.0057  0.0022  0.0005  0.0001  0.0     0.0042  0.0019  0.0001  0.0045  0.0033
 0.0014  0.0006  0.0001  0.0     0.0     0.0011  0.0005  0.0     0.0011  0.0008
 0.0002  0.0001  0.0     0.0     0.0     0.0002  0.0001  0.0     0.0002  0.0001
 0.0472  0.0182  0.0042  0.0011  0.0002  0.0348  0.0154  0.0008  0.0373  0.0274
 0.0209  0.0081  0.0019  0.0005  0.0001  0.0154  0.0068  0.0004  0.0165  0.0121
 0.0011  0.0004  0.0001  0.0     0.0     0.0008  0.0004  0.0     0.0009  0.0006
 0.0506  0.0195  0.0045  0.0011  0.0002  0.0373  0.0165  0.0009  0.04    0.0294
 0.0372  0.0143  0.0033  0.0008  0.0001  0.0274  0.0121  0.0006  0.0294  0.0216
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25} 

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr11-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr11-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/Halving/satHalf.tex <==
\begin{tikzpicture}[scale=0.6]
  % \draw[step=1cm,thin,gray!50,shift={(0.5,-0.5)}] (0,0) grid (10,-10);
  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

\tikzmath{\del = 0.05; \eps1 = 2.5; \eps2 = 0; \eps3 = 2;}

% === 3×3 region (HTML4) — largest ===
\draw[very thick,draw=none, fill=HTML1,rounded corners = 0.5mm,opacity=1]
  (0.5 - \eps1*\del,  -0.5 + \eps1*\del)
    rectangle
  (3.5 + \eps1*\del,  -3.5 - \eps1*\del);

% === 2×2 region (HTML3) — exactly on grid ===
\draw[very thick,draw=none, fill=HTML4,rounded corners = 0.8mm,opacity=1]
  (0.5 + \eps2*\del,  -0.5 - \eps2*\del)
    rectangle
  (2.5 - \eps2*\del,  -2.5 + \eps2*\del);

% === 1×1 region (HTML2) — smallest ===
\draw[very thick,draw=none, fill=HTML0,rounded corners = 1mm,opacity=1]
  (0.5 + \eps3*\del,  -0.5 - \eps3*\del)
    rectangle
  (1.5 - \eps3*\del,  -1.5 + \eps3*\del);


 \node[] at (5.5,-9) {\Large \textcolor{HTML0}{\textbf{2-SE}} $\subseteq$ \textcolor{HTML4}{\textbf{3-SE}} $\subseteq$ \textcolor{HTML1}{\textbf{4-SE}} };
  
  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr11-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr11-\i\relax};
  }
\end{tikzpicture}

==> heatmaps/TD/NETD.tex <==
\pgfplotstableread{
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  1.0
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25}

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr12-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr12-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/TD/QRETDlambda05.tex <==
 \pgfplotstableread{
 0.0075  0.0086  0.0097  0.0106  0.011   0.0108  0.0097  0.0081  0.0062  0.0043
 0.0086  0.01    0.0112  0.0122  0.0127  0.0124  0.0112  0.0093  0.0071  0.005
 0.0097  0.0112  0.0126  0.0138  0.0143  0.014   0.0127  0.0105  0.008   0.0056
 0.0106  0.0122  0.0138  0.015   0.0156  0.0152  0.0138  0.0114  0.0087  0.0061
 0.011   0.0127  0.0143  0.0156  0.0162  0.0158  0.0143  0.0119  0.009   0.0064
 0.0108  0.0124  0.014   0.0152  0.0158  0.0155  0.014   0.0116  0.0088  0.0062
 0.0097  0.0112  0.0127  0.0138  0.0143  0.014   0.0127  0.0105  0.008   0.0056
 0.0081  0.0093  0.0105  0.0114  0.0119  0.0116  0.0105  0.0088  0.0067  0.0047
 0.0062  0.0071  0.008   0.0087  0.009   0.0088  0.008   0.0067  0.0051  0.0036
 0.0043  0.005   0.0056  0.0061  0.0064  0.0062  0.0056  0.0047  0.0036  0.0025
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25}   

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr12-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr12-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/TD/QRETDlambda2.tex <==
 \pgfplotstableread{
 0.0012  0.0015  0.0019  0.0025  0.0032  0.0041  0.0052  0.0064  0.006   0.0025
 0.0015  0.0019  0.0025  0.0032  0.0041  0.0052  0.0066  0.0082  0.0076  0.0032
 0.0019  0.0025  0.0032  0.0041  0.0052  0.0067  0.0085  0.0105  0.0098  0.0041
 0.0025  0.0032  0.0041  0.0052  0.0067  0.0085  0.0109  0.0135  0.0125  0.0052
 0.0032  0.0041  0.0052  0.0067  0.0085  0.0109  0.0139  0.0172  0.0161  0.0066
 0.0041  0.0052  0.0067  0.0085  0.0109  0.014   0.0178  0.022   0.0205  0.0085
 0.0052  0.0066  0.0085  0.0109  0.0139  0.0178  0.0227  0.028   0.0261  0.0108
 0.0064  0.0082  0.0105  0.0135  0.0172  0.022   0.028   0.0347  0.0323  0.0134
 0.006   0.0076  0.0098  0.0125  0.0161  0.0205  0.0261  0.0323  0.0302  0.0125
 0.0025  0.0032  0.0041  0.0052  0.0066  0.0085  0.0108  0.0134  0.0125  0.0052
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25}   
  
  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr12-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr12-\i\relax};
  }
\end{tikzpicture}
 

==> heatmaps/TD/QRETDlambda4.tex <==
 \pgfplotstableread{
 0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0003
 0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0003
 0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0003
 0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0003
 0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0003
 0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0003
 0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0003
 0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0003
 0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0003
 0.0003  0.0003  0.0003  0.0003  0.0003  0.0003  0.0003  0.0003  0.0003  0.9945
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25} 

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr12-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr12-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/TD/rationalizableTD.tex <==
\begin{tikzpicture}[scale=0.6]
  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);
  \draw[thin,black] (9.5,-10.5) rectangle (10.5,-9.5);
    \begin{scope}
    \fill[pattern=north east lines, pattern color=gray]
      (9.5,-10.5) rectangle (10.5,-9.5) -- cycle;
  \end{scope}

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr12-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr12-\i\relax};
  }
\end{tikzpicture}

==> heatmaps/TD/samplingTDa.tex <==
\pgfplotstableread{
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  0.0
 0.0     0.0    0.0     0.0   0.0     0.0     0.0  0.0  0.0  1.0
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25} 

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr12-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr12-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/TD/samplingTDb.tex <==
 \pgfplotstableread{
 0.0019  0.0053  0.0098  0.0131  0.0106  0.0026  0.0001  0.0  0.0  0.0
 0.0053  0.0148  0.0275  0.0368  0.0297  0.0073  0.0001  0.0  0.0  0.0
 0.0098  0.0275  0.0512  0.0685  0.0553  0.0137  0.0003  0.0  0.0  0.0
 0.0131  0.0368  0.0685  0.0917  0.0741  0.0183  0.0004  0.0  0.0  0.0
 0.0106  0.0297  0.0553  0.0741  0.0598  0.0148  0.0003  0.0  0.0  0.0
 0.0026  0.0073  0.0137  0.0183  0.0148  0.0036  0.0001  0.0  0.0  0.0
 0.0001  0.0001  0.0003  0.0004  0.0003  0.0001  0.0     0.0  0.0  0.0
 0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0  0.0  0.0
 0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0  0.0  0.0
 0.0     0.0     0.0     0.0     0.0     0.0     0.0     0.0  0.0  0.0
}\data

\begin{tikzpicture}[scale=0.6]
  \def\minval{0.001}
  \def\maxval{0.25}

  \foreach \r in {0,...,9} {
    \foreach \c in {0,...,9} {
      \pgfplotstablegetelem{\r}{[index]\c}\of{\data}%
      \pgfmathsetmacro{\val}{\pgfplotsretval}%

      \pgfmathsetmacro{\pct}{%
        ifthenelse(
          \val>\minval,
          (ln(\val + \minval)-ln(2*\minval)) / (ln(\maxval+\minval) -ln(2*\minval) ) * 100, 0
          )%
      }%

      \node[
        fill=gray!\pct!white,
        minimum size=6mm
      ] at ({\c + 1},{-\r -1}) {};
    }
  }

  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr12-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr12-\i\relax};
  }
\end{tikzpicture}


==> heatmaps/TD/satTD.tex <==
\begin{tikzpicture}[scale=0.6]
  \draw[thin,black] (0.5,-0.5) rectangle (10.5,-10.5);

 \draw[very thick,draw=none,fill=HTML0,rounded corners = 0.75mm,opacity=1, scale around={1.02:(5.5,-5.5)}]
    (0.5,-1.5)
    \foreach \i in {1,...,7}{
      -- ({\i+0.5}, {-\i-0.5})   
      -- ({\i+0.5}, {-\i-1.5})   
    }
    -- (7.5,-8.5)
    -- (8.5,-8.5)
    -- (8.5,-9.5)
    -- (7.5,-9.5)
    -- (7.5,-10.5)
    
    -- (10.5,-10.5)

    -- (10.5,-7.5)  
    -- (9.5,-7.5)
    -- (9.5,-8.5)
    -- (8.5,-8.5)
    \foreach \j in {9,...,2} {
      -- ({\j-0.5}, {-\j+0.5})
      -- ({\j-0.5}, {-\j+1.5})
    }
    -- (0.5,-0.5)
    -- cycle;

\draw[very thick,draw=none,fill=HTML6,rounded corners = 0.75mm,opacity=1, scale around={0.9:(10,-10)}] (9.5 ,-10.5) rectangle (10.5,-9.5);
  
 \node[] at (4,-9) {\Large \textcolor{HTML6}{{\textbf{1-SE}}} $\subseteq$ \textcolor{HTML0}{\textbf{2-SE}}};

  \foreach \i in {1,...,10} {
    \node[font=\small] at (0,-\i) {\the\numexpr12-\i\relax};
    \node[font=\small] at (\i,0) {\the\numexpr12-\i\relax};
  }
\end{tikzpicture}
